An Optimal Solution to Infinite Horizon Nonholonomic and Discounted Nonlinear Control Problems

This paper considers the infinite horizon optimal control problem for nonlinear systems. Under the condition of nonlinear controllability of the system to any terminal set containing the origin and forward invariance of the terminal set, we establish a regularized solution approach consisting of a ``finite free final time" optimal transfer problem to the terminal set, which renders the set globally asymptotically stable. Further, we show that the approximations converge to the optimal infinite horizon cost as the size of the terminal set decreases to zero. We also perform the analysis for the discounted problem and show that the terminal set is asymptotically stable only for a subset of the state space and not globally. The theory is empirically evaluated on various nonholonomic robotic systems to show that the cost of our approximate problem converges and the transfer time into the terminal set is dependent on the initial state of the system, necessitating the free final time formulation. We also do comparisons of our free-final time approach with nonlinear MPC.

==> plots/discounted_cost_illustration.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'discounted_cost_illustration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{461.11264826bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63755843)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{discounted_cost_illustration.pdf}}%
    \put(0.43203008,0.2970192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05914847\unitlength}\raggedright \end{minipage}}}%
    \put(0.42510926,0.30051319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11670554\unitlength}\raggedright O\end{minipage}}}%
    \put(0.05085092,0.24115674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16265835\unitlength}\raggedright \end{minipage}}}%
    \put(0.060709,0.22801265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18073152\unitlength}\raggedright \end{minipage}}}%
    \put(0.039581,0.2589657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25795315\unitlength}\raggedright $x_0$\end{minipage}}}%
    \put(0.56287673,0.33973755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44197071\unitlength}\raggedright $\Omega_M$\end{minipage}}}%
    \put(0.45049962,0.64685038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45675783\unitlength}\raggedright $\Omega^0$\end{minipage}}}%
  \end{picture}%
\endgroup%

